A Cold Front in A3667: Hydrodynamics and Magnetic Field in the Intracluster Medium

This conference presentation discusses a Chandra observation of the cold front in Abell 3667. We first review our earlier results which include a measurement of the front velocity, M~1, using the ratio of exterior and interior gas pressures; observations of the hydrodynamic effects expected for a transonic front motion (weak bow shock and gas compression near the leading edge of the front); direct observation of the suppressed diffusion across the front, and estimate of the magnetic field strength near the front from suppression of the Kelvin-Helmholtz instabilities. The new results include using the 2-dimensional brightness distribution inside the cold front (a) to show that the front is stable and (b) to map the mass distribution in the gas cloud. This analysis confirms the existence of a dark matter subcluster traveling with the front. We also fix an algebraic error in our published calculations for the growth rate of the KH instability and discuss an additional effect which could stabilize the front against the small-scale perturbations. These updates only strengthen our conclusions regarding the importance of the magnetic fields for the front dynamics.

==> a3667-prof-T_tex.tex <==
\setlength{\figwidthdef}{ 3.3750000000in}%
\setlength{\figheightdef}{ 3.3750000000in}%
\setuplengths
 \begin{pspicture}(3600,3600)%
 \rput(1800,1800){\includegraphics[width=\PGscale\psfigwidth,height=\PGscale\psfigheight]{a3667-prof-T_ps.ps}}%
\def\yticklabeldir{0}%
\setlength{\ytickwidth}{0pt}%
\def\yticklabeldir{180}%
\yticklabel{ 400}{ 400}{$0$}%
\yticklabel{ 400}{1473}{$5$}%
\yticklabel{ 400}{2547}{$10$}%
\def\xticklabeldir{90}%
\setlength{\xtickheight}{0pt}%
\def\xticklabeldir{270}%
\xticklabel{1200}{ 400}{$-200$}%
\xticklabel{2266}{ 400}{$0$}%
\xticklabel{3332}{ 400}{$200$}%
\def\ylabeldir{180}%
\PutYAxisLabel{ 400}{2000}{$T$, \keV}%
\def\xlabeldir{270}%
\PutXAxisLabel{2000}{ 400}{$d$, \kpc}%
 \end{pspicture}%


==> a3667-prof-br_tex.tex <==
\setlength{\figwidthdef}{ 3.3750000000in}%
\setlength{\figheightdef}{ 3.3750000000in}%
\setuplengths
 \begin{pspicture}(3600,3600)%
 \rput(1800,1800){\includegraphics[width=\PGscale\psfigwidth,height=\PGscale\psfigheight]{a3667-prof-br_ps.ps}}%
\def\yticklabeldir{0}%
\setlength{\ytickwidth}{0pt}%
\def\yticklabeldir{180}%
\yticklabel{ 400}{2228}{$10\smash{^{-13}}$}%
\def\xticklabeldir{90}%
\setlength{\xtickheight}{0pt}%
\def\xticklabeldir{270}%
\xticklabel{ 965}{ 400}{$-200$}%
\xticklabel{1717}{ 400}{$-100$}%
\xticklabel{2470}{ 400}{$0$}%
\xticklabel{3223}{ 400}{$100$}%
\def\ylabeldir{180}%
\PutYAxisLabel{ 400}{2000}{\Sx}%
\def\xlabeldir{270}%
\PutXAxisLabel{2000}{ 400}{$d$, \kpc}%
 \end{pspicture}%


==> a3667-tmap_tex.tex <==
\setlength{\figwidthdef}{ 3.5000000000in}%
\setlength{\figheightdef}{ 3.5000000000in}%
\setuplengths
 \begin{pspicture}(3600,3600)%
 \rput(1800,1800){\includegraphics[width=\PGscale\psfigwidth,height=\PGscale\psfigheight]{a3667-tmap_ps.ps}}%
\putlabel{b }{   0.0}{2506}{ 699}{\upshape 3}%
\putlabel{b }{   0.0}{3048}{ 699}{\upshape 15 \rlap{\keV}}%
\putlabel{b }{   0.0}{2777}{ 699}{\upshape 9}%
\def\xticklabeldir{90}%
\setlength{\xtickheight}{0pt}%
\def\xticklabeldir{270}%
\xticklabel{2961}{ 420}{$303.0$\rlap{\textdegree}}%
\xticklabel{2036}{ 420}{$303.2$\rlap{\textdegree}}%
\xticklabel{1112}{ 420}{$303.4$\rlap{\textdegree}}%
\def\yticklabeldir{0}%
\setlength{\ytickwidth}{0pt}%
\def\yticklabeldir{180}%
\yticklabel{ 420}{ 794}{$-57.0$\rlap{\textdegree}}%
\yticklabel{ 420}{1646}{$-56.9$\rlap{\textdegree}}%
\yticklabel{ 420}{2497}{$-56.8$\rlap{\textdegree}}%
\yticklabel{ 420}{3349}{$-56.7$\rlap{\textdegree}}%
\def\xlabeldir{270}%
\PutXAxisLabel{2005}{ 420}{$\alpha$}%
\def\ylabeldir{180}%
\PutYAxisLabel{ 420}{2005}{$\delta$}%
 \end{pspicture}%


==> a3667halo_tex.tex <==
\setlength{\xunitlen}{0.0009375000in}%
\setlength{\yunitlen}{0.0009375000in}%
\setlength{\runitlen}{0.0009375000in}%
\psset{xunit=\PGscale\xunitlen}%
\psset{yunit=\PGscale\yunitlen}%
\psset{runit=\PGscale\runitlen}%
 \begin{pspicture}(3600,3600)%
 \rput(1800,1800){\includegraphics[scale=\PGscale]{a3667halo_ps.ps}}%
\def\xticklabeldir{90}%
\setlength{\xtickheight}{0pt}%
\def\xticklabeldir{270}%
\xticklabel{ 500}{ 500}{$1.0$}%
\xticklabel{1100}{ 500}{$2.0$}%
\xticklabel{1700}{ 500}{$3.0$}%
\xticklabel{2300}{ 500}{$4.0$}%
\xticklabel{2900}{ 500}{$5.0$}%
\xticklabel{3500}{ 500}{$6.0$}%
\def\yticklabeldir{0}%
\setlength{\ytickwidth}{0pt}%
\def\yticklabeldir{180}%
\yticklabel{ 500}{ 500}{$250$}%
\yticklabel{ 500}{1500}{$300$}%
\yticklabel{ 500}{2500}{$350$}%
\yticklabel{ 500}{3500}{$400$}%
\def\xlabeldir{270}%
\PutXAxisLabel{2000}{ 500}{$M (<410 \text{kpc})$, [$10^{13} M_\odot$]}%
\def\ylabeldir{180}%
\PutYAxisLabel{ 500}{2000}{$d$, [kpc]}%
 \end{pspicture}%


==> azi-p_tex.tex <==
\setlength{\figwidthdef}{ 3.3750000000in}%
\setlength{\figheightdef}{ 3.3750000000in}%
\setuplengths%
 \begin{pspicture}(3600,3600)%
 \rput(1800,1800){\includegraphics[width=\PGscale\psfigwidth,height=\PGscale\psfigheight]{azi-p_ps.ps}}%
\def\xticklabeldir{90}%
\setlength{\xtickheight}{0pt}%
\def\xticklabeldir{270}%
\xticklabel{ 500}{ 500}{$-45$\rlap{\textdegree}}%
\xticklabel{1000}{ 500}{$-30$\rlap{\textdegree}}%
\xticklabel{1500}{ 500}{$-15$\rlap{\textdegree}}%
\xticklabel{2000}{ 500}{$0$\rlap{\textdegree}}%
\xticklabel{2500}{ 500}{$15$\rlap{\textdegree}}%
\xticklabel{3000}{ 500}{$30$\rlap{\textdegree}}%
\xticklabel{3500}{ 500}{$45$\rlap{\textdegree}}%
\def\yticklabeldir{0}%
\setlength{\ytickwidth}{0pt}%
\def\yticklabeldir{180}%
\yticklabel{ 500}{1192}{$1.5$}%
\yticklabel{ 500}{2346}{$2.0$}%
\yticklabel{ 500}{3500}{$2.5$}%
\def\xlabeldir{270}%
\PutXAxisLabel{2000}{ 500}{$\theta$}%
\def\ylabeldir{180}%
\PutYAxisLabel{ 500}{2000}{$p/p_0$}%
\putlabel{l }{   0.0}{2700}{3176}{$M=1.05$}%
\newrgbcolor{pgcolor}{%%
   0.  0.  0.}%
 \end{pspicture}%


==> edge_tex.tex <==
\setlength{\figwidthdef}{ 3.5000000000in}%
\setlength{\figheightdef}{ 3.5000000000in}%
\setuplengths%
 \begin{pspicture}(3600,3600)%
 \rput(1800,1800){\includegraphics[width=\PGscale\psfigwidth,height=\PGscale\psfigheight]{edge_ps.ps}}%
\putlabel{b }{   0.0}{1048}{ 664}{\upshape 500 kpc}%
\def\xticklabeldir{90}%
\setlength{\xtickheight}{0pt}%
\def\xticklabeldir{270}%
\xticklabel{2961}{ 420}{$303.0$\rlap{\textdegree}}%
\xticklabel{2036}{ 420}{$303.2$\rlap{\textdegree}}%
\xticklabel{1112}{ 420}{$303.4$\rlap{\textdegree}}%
\def\yticklabeldir{0}%
\setlength{\ytickwidth}{0pt}%
\def\yticklabeldir{180}%
\yticklabel{ 420}{ 794}{$-57.0$\rlap{\textdegree}}%
\yticklabel{ 420}{1646}{$-56.9$\rlap{\textdegree}}%
\yticklabel{ 420}{2497}{$-56.8$\rlap{\textdegree}}%
\yticklabel{ 420}{3349}{$-56.7$\rlap{\textdegree}}%
\def\xlabeldir{270}%
\PutXAxisLabel{2005}{ 420}{$\alpha$}%
\def\ylabeldir{180}%
\PutYAxisLabel{ 420}{2005}{$\delta$}%
\newrgbcolor{pgcolor}{%%
     1.00000    1.00000  0.}%
\putlabel{  }{   0.0}{1767}{1864}{\larger $2\varphi_{\rm cr}$}%
\newrgbcolor{pgcolor}{%%
   0.  0.  0.}%
 \end{pspicture}%


==> equipot_tex.tex <==
\setlength{\xunitlen}{0.0009722222in}%
\setlength{\yunitlen}{0.0009722222in}%
\setlength{\runitlen}{0.0009722222in}%
\psset{xunit=\PGscale\xunitlen}%
\psset{yunit=\PGscale\yunitlen}%
\psset{runit=\PGscale\runitlen}%
 \begin{pspicture}(3600,3600)%
 \rput(1800,1800){\includegraphics[scale=\PGscale]{equipot_ps.ps}}%
\putlabel{b }{   0.0}{ 550}{3075}{\front}%
\putlabel{t }{   0.0}{2050}{ 275}{\equipotential}%
\putlabel{b }{   0.0}{ 400}{1850}{$\vec{v}$}%
\putlabel{  }{  75.0}{1497}{2724}{\pdecrease}%
 \end{pspicture}%


==> img_smo_tex.tex <==
\setlength{\xunitlen}{0.0009375000in}%
\setlength{\yunitlen}{0.0009375000in}%
\setlength{\runitlen}{0.0009375000in}%
\psset{xunit=\PGscale\xunitlen}%
\psset{yunit=\PGscale\yunitlen}%
\psset{runit=\PGscale\runitlen}%
 \begin{pspicture}(3600,3600)%
 \rput(1800,1800){\includegraphics[scale=\PGscale]{img_smo_ps.ps}}%
\newrgbcolor{pgcolor}{%%
     1.00000  0.  0.}%
\newrgbcolor{pgcolor}{%%
   0.  0.  0.}%
\putlabel{b }{   0.0}{ 355}{2589}{\coldfront}%
\newrgbcolor{pgcolor}{%%
     1.00000  0.  0.}%
\newrgbcolor{pgcolor}{%%
   0.  0.  0.}%
\putlabel{b }{   0.0}{2957}{  89}{\bowshock}%
\newrgbcolor{pgcolor}{%%
     1.00000  0.  0.}%
\newrgbcolor{pgcolor}{%%
   0.  0.  0.}%
\putlabel{b }{   0.0}{3018}{2936}{\galaxyA}%
\putlabel{b }{   0.0}{ 707}{ 253}{500 \kpc}%
\newrgbcolor{pgcolor}{%%
   0.    1.00000  0.}%
 \end{pspicture}%


==> kh-disp-sketch_tex.tex <==
\setlength{\xunitlen}{0.0013888889in}%
\setlength{\yunitlen}{0.0005555556in}%
\setlength{\runitlen}{0.0008784105in}%
\psset{xunit=\PGscale\xunitlen}%
\psset{yunit=\PGscale\yunitlen}%
\psset{runit=\PGscale\runitlen}%
 \begin{pspicture}(3600,3600)%
 \rput(1800,1800){\includegraphics[scale=\PGscale]{kh-disp-sketch_ps.ps}}%
\newrgbcolor{pgcolor}{%%
    0.701961   0.701961   0.701961}%
\newrgbcolor{pgcolor}{%%
    0.898039   0.898039   0.898039}%
\newrgbcolor{pgcolor}{%%
   0.  0.  0.}%
\putlabel{lb}{   0.0}{ 420}{2550}{\Hot}%
\putlabel{lb}{   0.0}{ 420}{1050}{\Cold}%
\putlabel{lt}{   0.0}{ 479}{2475}{\Hotgas}%
\putlabel{lt}{   0.0}{ 479}{ 960}{\Coldgas}%
\putlabel{b }{   0.0}{3000}{2955}{$\vec{v}$}%
\putlabel{t }{   0.0}{3000}{2745}{$M=v/c_h$}%
\putlabel{b }{   0.0}{1800}{1874}{$e^{i(kx-\omega t)}$}%
 \end{pspicture}%


==> mag_tex.tex <==
\setlength{\figwidthdef}{ 7.0000000000in}%
\setlength{\figheightdef}{ 3.5000000000in}%
\setuplengths%
 \begin{pspicture}(3600,3600)%
 \rput(1800,1800){\includegraphics[width=\PGscale\psfigwidth,height=\PGscale\psfigheight]{mag_ps.ps}}%
\newrgbcolor{pgcolor}{%%
   0.  0.  0.}%
\newrgbcolor{pgcolor}{%%
     1.00000  0.  0.}%
\newrgbcolor{pgcolor}{%%
   0.  0.    1.00000}%
\newrgbcolor{pgcolor}{%%
     1.00000  0.  0.}%
\newrgbcolor{pgcolor}{%%
     1.00000  0.  0.}%
\newrgbcolor{pgcolor}{%%
   0.  0.  0.}%
\newrgbcolor{pgcolor}{%%
   0.  0.  0.}%
\newrgbcolor{pgcolor}{%%
   0.  0.  0.}%
\newrgbcolor{pgcolor}{%%
   0.  0.  0.}%
\putlabel{  }{  43.0}{2871}{3129}{\vttext}%
\newrgbcolor{pgcolor}{%%
   0.  0.  0.}%
\putlabel{r }{   0.0}{3357}{1800}{$2\varphi_{\rm cr}$}%
 \end{pspicture}%

